An invariant for singular knots

In this paper we introduce a Jones-type invariant for singular knots, using a Markov trace on the Yokonuma--Hecke algebras ${\rm Y}_{d,n}(u)$ and the theory of singular braids. The Yokonuma--Hecke algebras have a natural topological interpretation in the context of framed knots. Yet, we show that there is a homomorphism of the singular braid monoid $SB_n$ into the algebra ${\rm Y}_{d,n}(u)$. Surprisingly, the trace does not normalize directly to yield a singular link invariant, so a condition must be imposed on the trace variables. Assuming this condition, the invariant satisfies a skein relation involving singular crossings, which arises from a quadratic relation in the algebra ${\rm Y}_{d,n}(u)$.

==> figsin0.tex <==
 

\begin{picture}(320,48)


%\qbezier(0,15)(-10,50)(0,85) %left(
%%%%%%%%%
\qbezier(10,50)(9,55)(10,60)
\qbezier(30,50)(31,55)(30,60)
%%%%%%%%
\qbezier(10,0)(9,5)(10,10)
\qbezier(30,0)(31,5)(30,10)

%%%%%%%%
\qbezier(10,10)(10,15)(20,20)
\qbezier(20,20)(30,25)(30,30)
\qbezier(30,10)(30,15)(20,20)
\qbezier(20,20)(10,25)(10,30)

%%%%%%%%%%
\qbezier(10,30)(10,35)(20,40)
\qbezier(20,40)(30,45)(30,50)
\qbezier(30,30)(30,34)(25,37)
\qbezier(15,43)(10,46)(10,50)
%%%%%



%%%%%

\put(55,30){$\sim$}

\qbezier(90,50)(89,55)(90,60)
\qbezier(110,50)(111,55)(110,60)
%%%%%%%%%
\qbezier(90,0)(89,5)(90,10)
\qbezier(110,0)(111,5)(110,10)

%%%%%%%%
\qbezier(90,10)(90,15)(100,20)
\qbezier(100,20)(110,25)(110,30)
\qbezier(110,10)(110,14)(105,17)
\qbezier(95,23)(90,26)(90,30)
%%%%%%%%%%
\qbezier(90,30)(90,35)(100,40)
\qbezier(100,40)(110,45)(110,50)
\qbezier(110,30)(110,35)(100,40)
\qbezier(100,40)(90,45)(90,50)
%%%%%%%
\put(17.5,17){$\bullet$}

\put(97.5,37){$\bullet$}
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%\put(170,0){\line(1,1){50}}
\put(170,0){\line(1,1){10}}
\put(185,15){\line(1,1){35}}

%\put(220,0){\line(-1,1){50}}
\put(220,0){\line(-1,1){35}}
\put(180,40){\line(-1,1){10}}

\qbezier(190,0)(170,25)(190,50)

%\put(170,0){X}
%\put(220,0){X}
%\put(170,50){X}
%\put(220,50){X}
%%%%%%%%%%%%%%%%%%%%%%
\put(245,30){$\sim$}
%%%%%%%%
%\put(280,0){\line(1,1){50}}
\put(280,0){\line(1,1){34}}
\put(322,42){\line(1,1){10}}

%\put(330,0){\line(-1,1){50}}
\put(330,0){\line(-1,1){10}}
\put(314,15){\line(-1,1){34}}
%%%%%%%%%%
\qbezier(310,0)(330,25)(310,50)
%%%%%%%%
%\put(280,0){X}
%\put(330,0){X}
%\put(280,50){X}
%\put(330,50){X}
\put(192,21.5){$\bullet$}
\put(301.5,21.5){$\bullet$}



\end{picture}


==> figsin1.tex <==




\begin{picture}(200,70)
%%% positive crossing %%%
%%%%%%%%
\put(-22,67){\tiny{$1$}}
\qbezier(-19,15)(-19,45)(-19,65)
\put(-16,38){$\ldots$}
%%%%%%%%%
\qbezier(0,30)(0,35)(10,40)
\qbezier(10,40)(20,45)(20,50)
\qbezier(20,30)(20,34)(15,37)
\qbezier(5,43)(0,46)(0,50)

\qbezier(0,50)(0,70)(0,60)
\qbezier(20,50)(20,70)(20,60)
\qbezier(0,30)(0,10)(0,20)
\qbezier(20,30)(20,10)(20,20)

%%%%%%%%
\put(38,67){\tiny{$n$}}
\qbezier(40,15)(40,45)(40,65)
\put(21,38){$\ldots$}
%%%%%%%%%
%%%%%%%%
\put(160,67){\tiny{$1$}}
\qbezier(161,15)(161,45)(161,65)
\put(165,38){$\ldots$}
%%%%%%%%%

%%% singular crossing %%%

\qbezier(200,30)(200,35)(190,40)
\qbezier(190,40)(180,45)(180,50)
\qbezier(180,30)(180,35)(190,40)
\qbezier(190,40)(200,45)(200,50)

\qbezier(200,50)(200,70)(200,60)
\qbezier(180,50)(180,70)(180,60)
\qbezier(200,30)(200,10)(200,20)
\qbezier(180,30)(180,10)(180,20)

%%%%%%%%
\put(219,67){\tiny{$n$}}
\qbezier(221,15)(221,45)(221,65)
\put(202,38){$\ldots$}
%%%%%%%%%
\put(5, 5){$\sigma_{i}$}
\put(-1,67){\tiny{$i$}}
\put(13,67){\tiny{$i+1$}}
%%%%%%%
\put(187.5, 36.5){$\bullet$}
\put(185, 5){$\tau_{i}$}
\put(179,67){\tiny{$i$}}
\put(192,67){\tiny{$i+1$}}
\end{picture}



==> figsin2.tex <==
 
\begin{picture}(210,95)
%%% positive crossing %%%




%%%% cajas

\qbezier(0,30)(0,50)(0,70)
\qbezier(70,30)(70,50)(70,70)
\qbezier(0,30)(35,30)(70,30)
\qbezier(0,70)(35,70)(70,70)


\qbezier(140,30)(140,50)(140,70)
\qbezier(210,30)(210,50)(210,70)
\qbezier(140,30)(175,30)(210,30)
\qbezier(140,70)(175,70)(210,70)

%%%%singular crossing

\qbezier(25,5)(25,10)(35,15)
\qbezier(35,15)(45,20)(45,25)
\qbezier(45,5)(45,10)(35,15)
\qbezier(35,15)(25,20)(25,25)


\qbezier(25,0)(25,2.5)(25,5)
\qbezier(45,0)(45,2.5)(45,5)
\qbezier(25,25)(25,27.5)(25,30)
\qbezier(45,25)(45,27.5)(45,30)

\put(32,11){$\bullet$}
%%%%%%%

\qbezier(165,75)(165,80)(175,85)
\qbezier(175,85)(185,90)(185,95)
\qbezier(185,75)(185,80)(175,85)
\qbezier(175,85)(165,90)(165,95)

\qbezier(165,95)(165,97.5)(165,100)
\qbezier(185,95)(185,97.5)(185,100)
\qbezier(165,70)(165,72.5)(165,75)
\qbezier(185,70)(185,72.5)(185,75)

\put(173,82){$\bullet$}
%%%%% omega and equiv

\put(30,45){$\omega$}
\put(170,45){$\omega$}
\put(100,45){$\sim$}

%%%%% trivial lines

\qbezier(12.5,0)(12.5,15)(12.5,30)
\qbezier(57.5,0)(57.5,15)(57.5,30)

\qbezier(12.5,70)(12.5,85)(12.5,100)
\qbezier(57.5,70)(57.5,85)(57.5,100)

\qbezier(27,70)(27,85)(27,100)
\qbezier(43,70)(43,85)(43,100)

%%%%%%%%%%%
\qbezier(152.5,0)(152.5,15)(152.5,30)
\qbezier(197.5,0)(197.5,15)(197.5,30)

\qbezier(167,0)(167,15)(167,30)
\qbezier(183,0)(183,15)(183,30)

\qbezier(152.5,70)(152.5,85)(152.5,100)
\qbezier(197.5,70)(197.5,85)(197.5,100)
\end{picture}





==> figsin3.tex <==
 
\begin{picture}(200,70)


\qbezier(0,60)(-1,65)(0,70)
\qbezier(20,60)(21,65)(20,70)
%%%%%%%%%
\qbezier(0,10)(-1,15)(0,20)
\qbezier(20,10)(21,15)(20,20)

%%%%%%%%
\qbezier(0,20)(0,25)(10,30)
\qbezier(10,30)(20,35)(20,40)
\qbezier(20,20)(20,24)(15,27)
\qbezier(5,33)(0,36)(0,40)
%%%%%%%%%%
\qbezier(0,40)(0,45)(10,50)
\qbezier(10,50)(20,55)(20,60)
\qbezier(20,40)(20,44)(15,47)
\qbezier(5,53)(0,56)(0,60)
%%%%%%%%%
\put(40,40){$=$}

\put(65,10){\line(0,1){62}}
\put(85,10){\line(0,1){62}}
\put(103,40){$+ \quad (u-1)$}

%%%%
\qbezier(200,30)(200,35)(190,40)
\qbezier(190,40)(180,45)(180,50)
\qbezier(180,30)(180,35)(190,40)
\qbezier(190,40)(200,45)(200,50)
\put(187.5,37){$\bullet$}
%%%

\qbezier(200,50)(202,60)(202,70)
\qbezier(180,50)(178,60)(178,70)
%%%%%
\qbezier(202,10)(202,20)(200,30)
\qbezier(178,10)(178,20)(180,30)


\end{picture}




==> figsin4.tex <==
 
\begin{picture}(230,80)
\put(50,80){\vector(-1,-1){50}}
\put(28,52){\vector(1,-1){22}}
\put(0,80){\line(1,-1){22}}

\put(118,58){\line(1,1){22}}
\put(112,52){\vector(-1,-1){22}}
\put(90,80){\vector(1,-1){50}}

\put(230,80){\vector(-1,-1){50}}
\put(180,80){\vector(1,-1){50}}

\put(202,52){$\bullet$}
\put(15,10){$L_+$}
\put(110,10){$L_{-}$}
\put(200,10){$L_{\times}$}


\end{picture}


==> figsin5.tex <==


\setlength{\unitlength}{.8pt}
\begin{picture}(400,250) % center (100,95)


%%%%%singular hopf%%%%%%
\put(92.5, 232){$\bullet$}
\put(292, 232){$\bullet$}
\put(292, 180){$\bullet$}
%%% left circle %%%
\qbezier(65.29,235.838)(74.443,241.514)(84.986,239.311)
\qbezier(52.123,220.338)(55.486,230.569)(64.979,235.658)
\qbezier(52,200)(48,209.999)(52.001,220)
\qbezier(64.979,184.342)(55.487,189.43)(52.124,199.663)
\qbezier(84.986,180.69)(74.444,178.486)(65.29,184.163)
\qbezier(102.66,190.751)(96,182.288)(85.341,180.751) %% positive crossing 2
\qbezier(109.31,209.82)(110.07,199.056)(102.892,191.027)
\qbezier(102.891,228.973)(110.07,220.945)(109.732,210.18)
\qbezier(85.34,239.248)(96,237.713)(102.66,229.249) %% negative crossing 1
%%% right circle %%%
\qbezier(124.71,235.838)(115.557,241.514)(105.014,239.311)
\qbezier(137.877,220.338)(134.514,230.569)(125.021,235.658)
\qbezier(138,200)(142,209.999)(137.999,220)
\qbezier(125.021,184.342)(134.513,189.43)(137.876,199.663)
\qbezier(105.014,180.69)(115.556,178.486)(124.71,184.163)
%\qbezier(87.34,190.751)(94,182.288)(104.659,180.751) %% negative crossing 2
\qbezier(80.269,209.82)(79.93,199.056)(87.108,191.027)
\qbezier(87.109,228.973)(79.93,220.945)(80.268,210.18)
\qbezier(104.66,239.248)(94,237.713)(87.34,229.249) %% positive crossing 1

%%%%%%%%%%5


%%% left circle %%%
\qbezier(265.29,235.838)(274.443,241.514)(284.986,239.311)
\qbezier(252.123,220.338)(255.486,230.569)(264.979,235.658)
\qbezier(252,200)(248,209.999)(252.001,220)
\qbezier(264.979,184.342)(255.487,189.43)(252.124,199.663)
\qbezier(284.986,180.69)(274.444,178.486)(265.29,184.163)
\qbezier(302.66,190.751)(296,182.288)(285.341,180.751) %% positive crossing 2
\qbezier(309.31,209.82)(310.07,199.056)(302.892,191.027)
\qbezier(302.891,228.973)(310.07,220.945)(309.732,210.18)
\qbezier(285.34,239.248)(296,237.713)(302.66,229.249) %% negative crossing 1
%%% right circle %%%
\qbezier(324.71,235.838)(315.557,241.514)(305.014,239.311)
\qbezier(337.877,220.338)(334.514,230.569)(325.021,235.658)
\qbezier(338,200)(342,209.999)(337.999,220)
\qbezier(325.021,184.342)(334.513,189.43)(337.876,199.663)
\qbezier(305.014,180.69)(315.556,178.486)(324.71,184.163)
\qbezier(287.34,190.751)(294,182.288)(304.659,180.751) %% negative crossing 2
\qbezier(280.269,209.82)(279.93,199.056)(287.108,191.027)
\qbezier(287.109,228.973)(279.93,220.945)(280.268,210.18)
\qbezier(304.66,239.248)(294,237.713)(287.34,229.249) %% positive crossing 1

%%%%%%%%%%

\put(85,150){$\widehat{\tau_1\sigma_1}$}
\put(300,150){$\widehat{\tau_1^2}$}

%%%%%%



%%%%%%%%singulars trefoils%%%%%%%%%
\put(26,79){$\bullet$}
%
\put(176,79){$\bullet$}
\put(218.5,79){$\bullet$}
%
\put(325.5,79){$\bullet$}
\put(368.5,79){$\bullet$}
\put(347,42){$\bullet$}
%

\qbezier(50,120)(73,120)(72,92)
\qbezier(50,86)(58,86)(62,85)
\qbezier(50,120)(27,120)(28,92)
\qbezier(50,86)(42,86)(38,85)
\qbezier(6.699,45)(-4.801,64.919)(19.947,78.053)
\qbezier(36.144,62)(32.144,68.928)(31.01,72.892)
\qbezier(6.699,45)(18.199,25.081)(41.947,39.947)
\qbezier(36.144,62)(40.144,55.072)(43.01,52.108)
\qbezier(93.301,45)(81.801,25.081)(58.053,39.947)
\qbezier(63.856,62)(59.856,55.072)(56.99,52.108)
\qbezier(93.301,45)(104.801,64.919)(80.053,78.053)
\qbezier(63.856,62)(67.856,68.928)(68.99,72.892)
\qbezier(68.99,72.892)(72.517,83)(72,92.001) %% positive crossing 1 
%\qbezier(62,85)(72.517,83)(80.053,78.052) %% negative crossing 1  
\qbezier(38,85)(27.483,83)(19.947,78.052) %% positive crossing 2
\qbezier(31.01,72.892)(27.483,83)(28,92.001) %% negative crossing 2

\qbezier(43.01,52.108)(50,44)(58.053,39.947) %% positive crossing 3
%\qbezier(56.99,52.108)(50,44)(41.947,39.947) %% negative crossing 3

%%%%%%%%%%%%%

\qbezier(200,120)(223,120)(222,92)
\qbezier(200,86)(208,86)(212,85)
\qbezier(200,120)(177,120)(178,92)
\qbezier(200,86)(192,86)(188,85)
\qbezier(156.699,45)(145.199,64.919)(169.947,78.053)
\qbezier(186.144,62)(182.144,68.928)(181.01,72.892)
\qbezier(156.699,45)(168.199,25.081)(191.947,39.947)
\qbezier(186.144,62)(190.144,55.072)(193.01,52.108)
\qbezier(243.301,45)(231.801,25.081)(208.053,39.947)
\qbezier(213.856,62)(209.856,55.072)(206.99,52.108)
\qbezier(243.301,45)(254.801,64.919)(230.053,78.053)
\qbezier(213.856,62)(217.856,68.928)(218.99,72.892)
\qbezier(218.99,72.892)(222.517,83)(222,92.001) %% positive crossing 1
\qbezier(212,85)(222.517,83)(230.053,78.052) %% negative crossing 1
\qbezier(188,85)(177.483,83)(169.947,78.052) %% positive crossing 2
\qbezier(181.01,72.892)(177.483,83)(178,92.001) %% negative crossing 2
\qbezier(193.01,52.108)(200,44)(208.053,39.947) %% positive crossing 3
%\qbezier(206.99,52.108)(200,44)(191.947,39.947) %% negative crossing 3

%%%%%%%%%%%%

\qbezier(350,120)(373,120)(372,92)
\qbezier(350,86)(358,86)(362,85)
\qbezier(350,120)(327,120)(328,92)
\qbezier(350,86)(342,86)(338,85)
\qbezier(306.699,45)(295.199,64.919)(319.947,78.053)
\qbezier(336.144,62)(332.144,68.928)(331.01,72.892)
\qbezier(306.699,45)(318.199,25.081)(341.947,39.947)
\qbezier(336.144,62)(340.144,55.072)(343.01,52.108)
\qbezier(393.301,45)(381.801,25.081)(358.053,39.947)
\qbezier(363.856,62)(359.856,55.072)(356.99,52.108)
\qbezier(393.301,45)(404.801,64.919)(380.053,78.053)
\qbezier(363.856,62)(367.856,68.928)(368.99,72.892)
\qbezier(368.99,72.892)(372.517,83)(372,92.001) %% positive crossing 1
\qbezier(362,85)(372.517,83)(380.053,78.052) %% negative crossing 1
\qbezier(338,85)(327.483,83)(319.947,78.052) %% positive crossing 2
\qbezier(331.01,72.892)(327.483,83)(328,92.001) %% negative crossing 2
\qbezier(343.01,52.108)(350,44)(358.053,39.947) %% positive crossing 3
\qbezier(356.99,52.108)(350,44)(341.947,39.947) %% negative crossing 3

%%%%%
\put(40,0){$\widehat{\tau_1\sigma_1^2}$}
\put(190,0){$\widehat{\tau_1^2\sigma_1}$}
\put(350,0){$\widehat{\tau_1^3}$}
%%%%%


\end{picture}




==> figsinP.tex <==

\begin{picture}(120,85)

%%%%%%%%
\qbezier(10,0)(9,5)(10,10)
\qbezier(30,0)(31,5)(30,10)
%%%%%%%
\qbezier(10,10)(10,15)(20,20)
\qbezier(20,20)(30,25)(30,30)
\qbezier(30,10)(30,15)(20,20)
\qbezier(20,20)(10,25)(10,30)
%%%%%%%%%%
\qbezier(10,30)(9,32.5)(10,35)
\qbezier(30,30)(31,32.5)(30,35)
%%%%%%%
\qbezier(10,55)(9,57.5)(10,60)
\qbezier(30,55)(31,57.5)(30,60)
%%%%%%%%
\qbezier(10,60)(10,65)(20,70)
\qbezier(20,70)(30,75)(30,80)
\qbezier(30,60)(30,65)(20,70)
\qbezier(20,70)(10,75)(10,80)
%%%%%%%%%
\qbezier(10,80)(9,85)(10,90)
\qbezier(30,80)(31,85)(30,90)
%%%%%%



%%%%%

\put(40,40){$={\tiny (u+1)^{k-1}}$}

\qbezier(110,55)(109,60)(110,65)
\qbezier(130,55)(131,60)(130,65)
%%%%%%%%%
\qbezier(110,25)(109,30)(110,35)
\qbezier(130,25)(131,30)(130,35)

%%%%%%%%%%
\qbezier(110,35)(110,40)(120,45)
\qbezier(120,45)(130,50)(130,55)
\qbezier(130,35)(130,40)(120,45)
\qbezier(120,45)(110,50)(110,55)
%%%%%%%
\put(17.5,17){$\bullet$}
\put(17.5,67){$\bullet$}
\put(117.5,42){$\bullet$}
%%%%%%%%%%%%%%%%%
\put(11, 42){\tiny{$k$}}
\put(18.5, 40){$\vdots$}
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%

\end{picture}


==> figsinPG.tex <==
 

\begin{picture}(200,60)

%%%%%%%%%
\qbezier(10,50)(9,55)(10,60)
\qbezier(30,50)(31,55)(30,60)
%%%%%%%%
\qbezier(10,0)(9,5)(10,10)
\qbezier(30,0)(31,5)(30,10)

%%%%%%%%
\qbezier(10,10)(10,15)(20,20)
\qbezier(20,20)(30,25)(30,30)
\qbezier(30,10)(30,15)(20,20)
\qbezier(20,20)(10,25)(10,30)

%%%%%%%%%%
\qbezier(10,30)(10,35)(20,40)
\qbezier(20,40)(30,45)(30,50)
\qbezier(30,30)(30,34)(25,37)
\qbezier(15,43)(10,46)(10,50)
%%%%%
\put(55,30){$=$}

\qbezier(90,50)(89,55)(90,60)
\qbezier(110,50)(111,55)(110,60)
%%%%%%%%%
\qbezier(90,0)(89,5)(90,10)
\qbezier(110,0)(111,5)(110,10)

%%%%%%%%
\qbezier(90,10)(90,15)(100,20)
\qbezier(100,20)(110,25)(110,30)
\qbezier(110,10)(110,14)(105,17)
\qbezier(95,23)(90,26)(90,30)
%%%%%%%%%%
\qbezier(90,30)(90,35)(100,40)
\qbezier(100,40)(110,45)(110,50)
\qbezier(110,30)(110,35)(100,40)
\qbezier(100,40)(90,45)(90,50)
%%%%%%%
\put(135,30){$=\quad-u$}
%%%%%%%
%%%%%%%
\qbezier(180,23)(180,28)(190,33)
\qbezier(190,33)(200,38)(200,43)
\qbezier(200,23)(200,28)(190,33)
\qbezier(190,33)(180,38)(180,43)
%%%%%%%
\qbezier(180,43)(179,55)(180,60)
\qbezier(200,43)(201,55)(200,60)
%%%%%%%%%
\qbezier(180,0)(179,5)(180,23)
\qbezier(200,0)(201,5)(200,23)
%%%%%%
\put(17.5,17){$\bullet$}
\put(97.5,37){$\bullet$}

\put(187.5,30){$\bullet$}
%%%%%%%%%%%%%%%%%


\end{picture}

